Sensing and Stopping Interfering Secondary Users: Validation of an Efficient Spectrum Sharing System

We present the design and validation of Stoppable Secondary Use (StopSec), a privacy-preserving protocol with the capability to identify a secondary user (SU) causing interference to a primary user (PU) and to act quickly to stop the interference. All users are served by a database that provides a feedback mechanism from a PU to an interfering SU. We introduce a new lightweight and robust method to watermark an SU's OFDM packet. Through extensive over-the-air real-time experiments, we evaluate StopSec in terms of interference detection, identification, and stopping latency, as well as impact on SUs. We show that the watermarking method avoids negative impact to the secondary data link and is robust to real-world time-varying channels. Interfering SUs can be stopped in under 150 milliseconds, and when multiple users are simultaneously interfering, they can all be stopped. Even when the interference is 10 dB lower than the noise power, StopSec successfully stops interfering SUs within a few seconds of their appearance in the channel. StopSec can be an effective spectrum sharing protocol for cases when interference to a PU must be quickly and automatically stopped.

==> StopSecFrameStructure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp022826346004376386] 
\draw   (104.5,128) -- (201.5,128) -- (201.5,152) -- (104.5,152) -- cycle ;
%Shape: Rectangle [id:dp36350293042626247] 
\draw   (201.5,128) -- (423.5,128) -- (423.5,152) -- (201.5,152) -- cycle ;
%Straight Lines [id:da16113903560355136] 
\draw    (121.5,117) -- (104.5,117) ;
\draw [shift={(104.5,117)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3670665162010729] 
\draw    (182.5,116) -- (201.5,116) ;
\draw [shift={(201.5,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8076930138900332] 
\draw    (353.5,116) -- (423.5,116) ;
\draw [shift={(423.5,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da34803064966567976] 
\draw    (276.5,116) -- (201.5,116) ;
\draw [shift={(201.5,116)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (123,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Preamble}};
% Text Node
\draw (217,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Hamming encoded pseudonym}};
% Text Node
\draw (130,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 7 bits}};
% Text Node
\draw (287,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont 31 bits}};


\end{tikzpicture}
